A Shared Write-protected Root Filesystem for a Group of Networked Clients

A method to boot a cluster of diskless network clients from a single write-protected NFS root file system is shown. The problems encountered when first implementing the setup and their solution are discussed. Finally, the setup is briefly compared to using a kernel-embedded root file system.

==> paper.dhcp.tex <==
\begin{verbatim}
option domain-name "my.doma.in";
option domain-name-servers 10.10.10.2, 10.10.10.1;
deny unknown-clients;
use-host-decl-names on;
subnet 10.10.10.0 netmask 255.255.255.0 {
        option routers 10.10.10.3;
        group {
                option lpr-servers server.my.doma.in;
                server-name "server";
                next-server server;
                filename "netbsd-SHARK-1.6";
                option root-path "/BSD/root2/1.6";
                host client {
                        hardware ethernet 10:20:30:40:50:60;
                        fixed-address client.my.doma.in;
                }
                ...
        }
}
\end{verbatim}


==> paper.fsrun.tex <==
\begin{verbatim}
> mount
server:/BSD/root2/1.5 on / type nfs (read-only)
server:/BSD/root/var-client on /var type nfs
server:/BSD/swap/client on /swap type nfs
mfs:34 on /dev type mfs (asynchronous, local)
mfs:37 on /etc type mfs (asynchronous, local, union)
mfs:1000 on /var/run type mfs (asynchronous, local)
server:/BSD/root/vargames on /var/games type nfs
mfs:1085 on /tmp type mfs (asynchronous, local)
pid1121@client:/home on /home type nfs
studsrv:/opt/export/home/stud/user on \
        /var/amdroot/studsrv/opt/export/home/stud/user \
        type nfs (nodev, nosuid)
server:/export/home/2 on /var/amdroot/server/export/home/2 \
        type nfs (nodev, nosuid)
\end{verbatim}



==> paper.fstab.tex <==
\begin{verbatim}
server:/BSD/root2/1.6     /           nfs ro               0 0
server:/BSD/root/vargames /var/games  nfs rw               0 0
swap                      /tmp        mfs rw,-s=32768      0 0
#1.5: swap                /var/run    mfs rw,-i=512,-s=256 0 0
\end{verbatim}



==> paper.rcconf.tex <==
\begin{verbatim}
rc_configured=YES
shroot_pfx_var=server:/BSD/root/var-
shroot_pfx_swap=server:/BSD/swap/
#1.5: critical_filesystems_beforenet="/var /var/run"
critical_filesystems_local="/var /var/run"
update_motd=NO
rpcbind=YES # nfs
domainname=nis.doma.in # NIS
ypbind=YES
amd=YES amd_dir=/var/amdroot
nfs_client=YES
ip6mode=autohost
defaultroute=10.10.10.10
sshd=YES postfix=YES ntpd=YES
lpd=YES lpd_flags=-s
inetd=YES       # ntalk, (c)fingerd
\end{verbatim}


==> paper.shroot.tex <==
\begin{verbatim}
#!/bin/sh

# PROVIDE: shroot
# REQUIRE: root
# BEFORE: mountcritlocal

# shared root setup.

. /etc/rc.subr

name="shroot"
start_cmd="shroot_start"
stop_cmd=":"
#required_files="/sbin/MAKEDEV /sbin/MAKEDEV.local"

shroot_start () {

    hostname=`/bin/hostname`

    case "$shroot_pfx_var" in
        "") ;;
        *) /sbin/mount -t nfs ${shroot_pfx_var}${hostname} /var ;;
    esac
    case "$shroot_pfx_swap" in
        "") ;;
        *) /sbin/mount -t nfs ${shroot_pfx_swap}${hostname} /swap\
            && /sbin/swapon /swap ;;
    esac

#   /sbin/mount -t mfs -o -i=256 -o -s=512 swap /dev
    /sbin/mount -t mfs -o -i=256 -o -s=512 -o union swap /etc
    /bin/chmod 755 /etc
#   /bin/chmod 755 /dev
#   echo -n "creating device nodes...";
#   /bin/cp /sbin/MAKEDEV /sbin/MAKEDEV.local /dev
#   (cd /dev; sh MAKEDEV all)
#   echo done. 
}

load_rc_config $name
run_rc_command "$1"

\end{verbatim}

